Compile Scene Graphs with Reinforcement Learning

Next-token prediction is the fundamental principle for training large language models (LLMs), and reinforcement learning (RL) further enhances their reasoning performance. As an effective way to model language, image, video, and other modalities, the use of LLMs for end-to-end extraction of structured visual representations, such as scene graphs, remains underexplored. It requires the model to accurately produce a set of objects and relationship triplets, rather than generating text token by token. To achieve this, we introduce R1-SGG, a multimodal LLM (M-LLM) initially trained via supervised fine-tuning (SFT) on the scene graph dataset and subsequently refined using reinforcement learning to enhance its ability to generate scene graphs in an end-to-end manner. The SFT follows a conventional prompt-response paradigm, while RL requires the design of effective reward signals. We design a set of graph-centric rewards, including three recall-based variants -- Hard Recall, Hard Recall+Relax, and Soft Recall -- which evaluate semantic and spatial alignment between predictions and ground truth at the object and relation levels. A format consistency reward further ensures that outputs follow the expected structural schema. Extensive experiments on the VG150 and PSG benchmarks show that R1-SGG substantially reduces failure rates and achieves strong performance in Recall and mean Recall, surpassing traditional SGG models and existing multimodal language models. Our code is available at https://github.com/gpt4vision/R1-SGG

==> pics/recall_head_tails.tex <==
\begin{figure}[htbp]
\centering
% Subfigure 1: Histogram of predicate frequencies
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={Count}, 
    width=\textwidth,
    height=5cm,
    symbolic x coords={
        on, has, wearing, near, in, of, with, above, behind, in front of, holding, walking on,
        sitting on, attached to, under, parked on, wears, at, standing on, belonging to, carrying,
        over, riding, hanging from, covering, mounted on, part of, to, and, between, for, along,
        looking at, watching, on back of, against, laying on, walking in, covered in, eating,
        growing on, lying on, using, across, from, painted on, made of, playing, says
    },
    xtick=data,
    xtick style={draw=none},
    xticklabel style={rotate=70, anchor=east, font=\scriptsize},
    yticklabel style={/pgf/number format/fixed,
                  /pgf/number format/precision=2,
                  /pgf/number format/set thousands separator={},
                  font=\scriptsize},
    ymode=log,
    log ticks with fixed point,
    log basis y=10,
    bar width=4pt,
    enlarge x limits=0.02,
    axis line style={gray},
    grid=major,
    grid style={dashed, gray!30},
    xmajorgrids=false,
    ymajorgrids=true,
    xlabel near ticks,
    ylabel near ticks,
    ymin=1,
]
\addplot+[fill={rgb,255:red,90; green,90; blue,90}] coordinates {
    (on,15435) (has,3326) (wearing,2391) (near,2178) (in,2061)
    (of,1490) (with,855) (above,803) (behind,554) (in front of,525)
    (holding,375) (walking on,373) (sitting on,348) (attached to,265)
    (under,250) (parked on,229) (wears,208) (at,172) (standing on,163)
    (belonging to,123) (carrying,112) (over,103) (riding,99) (hanging from,82)
    (covering,73) (mounted on,52) (part of,47) (to,39) (and,38)
    (between,38) (for,37) (along,35) (looking at,35) (watching,28)
    (on back of,26) (against,25) (laying on,25) (walking in,24)
    (covered in,24) (eating,23) (growing on,23) (lying on,22)
    (using,21) (across,19) (from,10) (painted on,8) (made of,7)
    (playing,3) (says,1)
};
\end{axis}
\end{tikzpicture}
\subcaption{Histogram of predicate frequency in the VG150 validation set.}
\end{subfigure}
\hfill 
% Subfigure 2: Recall bar chart
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={Recall (\%)},
    bar width=1.1pt, % thinner bars to avoid crowding
    width=\textwidth,
    height=5cm,
    ymin=0,
    ymax=55,
    enlarge x limits=0.02, % less white space between bars
    ylabel near ticks,
    symbolic x coords={
        on, has, wearing, near, in, of, with, above, behind, in front of, holding, walking on,
        sitting on, attached to, under, parked on, wears, at, standing on, belonging to, carrying,
        over, riding, hanging from, 
    },
    xtick=data,
    xtick style={draw=none},
    xticklabel style={rotate=70, anchor=east, font=\scriptsize}, % smaller font
    yticklabel style={font=\scriptsize},
    grid=major,
    grid style={dashed, gray!30},
    xmajorgrids=false,
    ymajorgrids=true,
    axis line style={gray},
    legend style={
        font=\scriptsize,
        at={(0.5, -0.45)},
        anchor=north,
        legend columns=3
    },
]
% Baseline
\addplot+[bar shift=-4pt, fill=gray!40] coordinates {
(on, 1.0800) (has, 0.2100) (wearing, 0.3900) (near, 0.0300) (in, 0.5100)
(of, 0.0000) (with, 0.0000) (above, 0.9300) (behind, 0.0000) (in front of, 1.5700)
(holding, 1.8500) (walking on, 0.1300) (sitting on, 3.0500) (attached to, 0.0000)
(under, 1.0200) (parked on, 8.0700) (wears, 0.0000) (at, 0.0000) (standing on, 0.5400) (belonging to, 0.0000)
(carrying, 1.3200) (over, 0.0000) (riding, 3.2700) (hanging from, 1.4700)
};

% SFT
\addplot+[bar shift=-2pt, fill=orange!50!white] coordinates {
(on, 11.7900) (has, 11.3800) (wearing, 25.8100) (near, 3.2300) (in, 4.7100)
(of, 1.1800) (with, 0.0000) (above, 0.2900) (behind, 0.8600) (in front of, 1.9600)
(holding, 13.7400) (walking on, 1.6000) (sitting on, 5.3600) (attached to, 0.0000)
(under, 0.7700) (parked on, 1.8500) (wears, 0.0000) (at, 1.7700) (standing on, 3.2600) (belonging to, 0.0000)
(carrying, 5.7000) (over, 0.0000) (riding, 16.5200) (hanging from, 1.4700)
};

% OvSGTR
\addplot+[bar shift=0pt, fill=green!50!black] coordinates {
(on, 34.4000) (has, 28.5900) (wearing, 52.2700) (near, 17.4900) (in, 15.1600)
(of, 10.8200) (with, 0.1800) (above, 2.6200) (behind, 4.7000) (in front of, 5.0300)
(holding, 19.4400) (walking on, 0.0000) (sitting on, 9.8100) (attached to, 0.0000)
(under, 1.7900) (parked on, 0.0000) (wears, 0.0000) (at, 3.2800) (standing on, 0.0000) (belonging to, 0.0000)
(carrying, 13.3800) (over, 1.2200) (riding, 33.7800) (hanging from, 1.4700)
};

% R1-SGG-Zero
\addplot+[bar shift=2pt, fill=blue!50!white] coordinates {
(on, 21.4100) (has, 18.8700) (wearing, 38.1100) (near, 12.5200) (in, 12.5400)
(of, 17.5000) (with, 5.0300) (above, 2.8500) (behind, 7.4400) (in front of, 3.2100)
(holding, 16.7100) (walking on, 8.9900) (sitting on, 10.2100) (attached to, 1.1500)
(under, 11.4800) (parked on, 15.6700) (wears, 4.1300) (at, 26.6100) (standing on, 4.3500) (belonging to, 0.0000)
(carrying, 14.9100) (over, 3.0500) (riding, 32.2900) (hanging from, 1.4700)
};

% R1-SGG
\addplot+[bar shift=4pt,fill=blue!80!black] coordinates {
(on, 26.9000) (has, 26.2200) (wearing, 44.9000) (near, 14.3000) (in, 15.6500)
(of, 19.5400) (with, 8.5500) (above, 12.2700) (behind, 9.5900) (in front of, 6.9500)
(holding, 27.5600) (walking on, 11.4400) (sitting on, 14.7500) (attached to, 2.3100)
(under, 11.8200) (parked on, 21.7600) (wears, 3.6400) (at, 33.1100) (standing on, 9.2400) (belonging to, 0.0000)
(carrying, 22.3700) (over, 2.4400) (riding, 35.5700) (hanging from, 15.8100)
};

\legend{Baseline, Baseline (SFT), OvSGTR, R1-SGG-Zero (7B), R1-SGG (7B)}
\end{axis}
\end{tikzpicture}
\subcaption{Recall scores of top-24 predicates of the VG150 validation set.}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={Recall (\%)},
    bar width=1.1pt, % thinner bars to avoid crowding
    width=\textwidth,
    height=5cm,
    ymin=0,
    ymax=55,
    enlarge x limits=0.02, % less white space between bars
    ylabel near ticks,
    symbolic x coords={
    covering, mounted on, part of, to, and, between, for, along, looking at, watching, on back of, against, laying on, walking in, covered in, eating, growing on, lying on, using, across, from, painted on, made of, playing, says
    },
    xtick=data,
    xtick style={draw=none},
    xticklabel style={rotate=70, anchor=east, font=\scriptsize}, % smaller font
    yticklabel style={font=\scriptsize},
    grid=major,
    grid style={dashed, gray!30},
    xmajorgrids=false,
    ymajorgrids=true,
    axis line style={gray},
    legend style={
        font=\scriptsize,
        at={(0.5, -0.45)},
        anchor=north,
        legend columns=3
    },
]


% Baseline
\addplot+[bar shift=-4pt, fill=gray!40] coordinates {
(covering, 0.0000)
(mounted on, 0.0000) (part of, 0.0000) (to, 0.0000) (and, 0.0000) (between, 0.0000)
(for, 0.0000) (along, 0.0000) (looking at, 0.0000) (watching, 0.0000) (on back of, 0.0000)
(against, 0.0000) (laying on, 0.0000) (walking in, 0.0000) (covered in, 0.0000) (eating, 14.2900)
(growing on, 0.0000) (lying on, 0.0000) (using, 0.0000) (across, 0.0000) (from, 0.0000)
(painted on, 0.0000) (made of, 0.0000) (playing, 0.0000) (says, 0.0000)
};

% SFT
\addplot+[bar shift=-2pt, fill=orange!50!white] coordinates {
(covering, 0.0000)
(mounted on, 0.0000) (part of, 0.0000) (to, 0.0000) (and, 0.0000) (between, 0.0000)
(for, 0.0000) (along, 0.0000) (looking at, 0.0000) (watching, 0.0000) (on back of, 0.0000)
(against, 0.0000) (laying on, 0.0000) (walking in, 0.0000) (covered in, 0.0000) (eating, 33.3300)
(growing on, 0.0000) (lying on, 0.0000) (using, 15.3800) (across, 0.0000) (from, 0.0000)
(painted on, 0.0000) (made of, 0.0000) (playing, 0.0000) (says, 0.0000)
};

% OvSGTR
\addplot+[bar shift=0pt, fill=green!50!black] coordinates {
(covering, 0.0000)
(mounted on, 0.0000) (part of, 0.0000) (to, 0.0000) (and, 0.0000) (between, 0.0000)
(for, 0.0000) (along, 0.0000) (looking at, 0.0000) (watching, 0.0000) (on back of, 0.0000)
(against, 0.0000) (laying on, 0.0000) (walking in, 0.0000) (covered in, 0.0000) (eating, 28.5700)
(growing on, 0.0000) (lying on, 0.0000) (using, 7.6900) (across, 0.0000) (from, 0.0000)
(painted on, 0.0000) (made of, 0.0000) (playing, 0.0000) (says, 0.0000)
};

% R1-SGG-Zero
\addplot+[bar shift=2pt, fill=blue!50!white] coordinates {
(covering, 0.0000)
(mounted on, 0.0000) (part of, 6.2500) (to, 0.0000) (and, 0.0000) (between, 0.0000)
(for, 0.0000) (along, 4.4900) (looking at, 0.0000) (watching, 0.0000) (on back of, 0.0000)
(against, 0.0000) (laying on, 9.5200) (walking in, 9.6200) (covered in, 7.1400) (eating, 7.1400)
(growing on, 0.0000) (lying on, 0.0000) (using, 23.0800) (across, 0.0000) (from, 0.0000)
(painted on, 0.0000) (made of, 0.0000) (playing, 50.0000) (says, 0.0000)
};

% R1-SGG
\addplot+[bar shift=4pt,fill=blue!80!black] coordinates {
(covering, 2.8600)
(mounted on, 0.0000) (part of, 0.0000) (to, 18.0600) (and, 0.0000) (between, 3.8500)
(for, 7.4100) (along, 0.0000) (looking at, 8.7000) (watching, 0.0000) (on back of, 0.0000)
(against, 10.5300) (laying on, 9.5200) (walking in, 0.0000) (covered in, 10.7100) (eating, 26.1900)
(growing on, 0.0000) (lying on, 0.0000) (using, 15.3800) (across, 0.0000) (from, 0.0000)
(painted on, 0.0000) (made of, 0.0000) (playing, 50.0000) (says, 0.0000)
};

\legend{Baseline, Baseline (SFT), OvSGTR, R1-SGG-Zero (7B), R1-SGG (7B)}
\end{axis}
\end{tikzpicture}
\subcaption{Recall scores of tail-25 predicates of the VG150 validation set.}
\end{subfigure} 

\caption{
Comparison of predicate frequency and predicate-wise recall on the VG150 validation set. 
Subfigures (b) and (c) report the recall performance of \emph{R1-SGG} compared to four models on the top-24 and tail-25 predicates (the VG150 validation set contains only 49 predicates, with the predicate ``\emph{flying in}'' missing.), respectively. 
Here, \emph{Baseline} refers to \texttt{Qwen2-VL-7B-Instruct}.
}
\label{fig:recall_head_tails}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[htbp]
\centering
% Subfigure 1: Histogram of predicate frequencies
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={Count}, 
    width=\textwidth,
    height=5cm,
    symbolic x coords={
        on, beside, over, in front of, attached to, standing on, holding, in, looking at, sitting on, parked on, driving on, walking on, wearing, enclosing, riding, carrying, hanging from, playing, leaning on, lying on, eating, flying over, running on, talking to, touching, swinging, on back of, driving, crossing, playing with, about to hit, jumping from, pulling, painted on, entering, catching, pushing, going down, jumping over, chasing, throwing, guiding, slicing, biting, feeding, picking, cleaning, drinking, exiting, cooking, kicking, climbing, falling off, kissing, opening
    },
    xtick=data,
    xtick style={draw=none},
    xticklabel style={rotate=70, anchor=east, font=\scriptsize},
    yticklabel style={/pgf/number format/fixed,
                  /pgf/number format/precision=2,
                  /pgf/number format/set thousands separator={},
                  font=\scriptsize},
    ymode=log,
    log ticks with fixed point,
    log basis y=10,
    bar width=4pt,
    enlarge x limits=0.02,
    axis line style={gray},
    grid=major,
    grid style={dashed, gray!30},
    xmajorgrids=false,
    ymajorgrids=true,
    xlabel near ticks,
    ylabel near ticks,
    ymin=1,
]
\addplot+[fill={rgb,255:red,90; green,90; blue,90}] coordinates {
    (on,2738) (beside,1778) (over,1240) (in front of,1223) (attached to,1081)
    (standing on,695) (holding,565) (in,561) (looking at,467) (sitting on,342)
    (parked on,320) (driving on,304) (walking on,253) (wearing,237) (enclosing,190)
    (riding,182) (carrying,160) (hanging from,157) (playing,139) (leaning on,96)
    (lying on,94) (eating,92) (flying over,70) (running on,69) (talking to,64)
    (touching,55) (swinging,48) (on back of,46) (driving,44) (crossing,43)
    (playing with,37) (about to hit,29) (jumping from,29) (pulling,24)
    (painted on,20) (entering,18) (catching,16) (pushing,16)
    (going down,16) (jumping over,16) (chasing,16) (throwing,14)
    (guiding,13) (slicing,13) (biting,13) (feeding,11) (picking,10)
    (cleaning,8) (drinking,8) (exiting,5) (cooking,5) (kicking,4)
    (climbing,4) (falling off,3) (kissing,2) (opening,2)
};
\end{axis}
\end{tikzpicture}
\subcaption{Histogram of predicate frequency in the PSG test set.}
\end{subfigure}
\hfill 
% Subfigure 2: Recall bar chart
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={Recall (\%)},
    bar width=1.1pt, % thinner bars to avoid crowding
    width=\textwidth,
    height=5cm,
    ymin=0,
    ymax=90,
    enlarge x limits=0.02, % less white space between bars
    ylabel near ticks,
    symbolic x coords={
        on,beside,over,in front of,attached to,standing on,holding,in,looking at,sitting on,parked on,driving on,walking on,wearing,enclosing,riding,carrying,hanging from,playing,leaning on,lying on,eating,flying over,running on,talking to,touching,swinging,on back of
    },
    xtick=data,
    xtick style={draw=none},
    xticklabel style={rotate=70, anchor=east, font=\scriptsize}, % smaller font
    yticklabel style={font=\scriptsize},
    grid=major,
    grid style={dashed, gray!30},
    xmajorgrids=false,
    ymajorgrids=true,
    axis line style={gray},
    legend style={
        font=\scriptsize,
        at={(0.5, -0.45)},
        anchor=north,
        legend columns=3
    },
]
% Baseline
\addplot+[bar shift=-4pt, fill=gray!40] coordinates {
 (on, 2.0600) (beside, 2.1700) (over, 0.2600) (in front of, 0.6800) (attached to, 0.0300)
(standing on, 1.6000) (holding, 20.6100) (in, 1.7900) (looking at, 4.7600) (sitting on, 9.8600)
(parked on, 2.2000) (driving on, 1.6400) (walking on, 0.2700) (wearing, 8.2300) (enclosing, 0.0000)
(riding, 27.3200) (carrying, 1.9800) (hanging from, 0.8400) (playing, 0.0000) (leaning on, 0.0000)
(lying on, 1.1700) (eating, 2.6300) (flying over, 1.9200) (running on, 0.0000) (talking to, 0.0000)
(touching, 0.0000) (swinging, 5.2600) (on back of, 0.0000)
};

% SFT
\addplot+[bar shift=-2pt, fill=orange!50!white] coordinates {
 (on, 24.2200) (beside, 8.7600) (over, 41.2500) (in front of, 5.6100) (attached to, 6.3400)
(standing on, 49.3300) (holding, 53.8400) (in, 19.4100) (looking at, 8.4800) (sitting on, 36.0100)
(parked on, 42.5000) (driving on, 54.2400) (walking on, 35.5900) (wearing, 35.3700) (enclosing, 1.0900)
(riding, 49.5700) (carrying, 29.1000) (hanging from, 29.8300) (playing, 32.4800) (leaning on, 1.7900)
(lying on, 23.9400) (eating, 18.4200) (flying over, 21.1500) (running on, 33.3300) (talking to, 1.7500)
(touching, 12.7500) (swinging, 26.3200) (on back of, 1.2800) 
};

% AsmV2
\addplot+[bar shift=0pt, fill=green!50!black] coordinates {
 (on, 12.6900) (beside, 3.6800) (over, 23.7800) (in front of, 4.2200) (attached to, 4.2600)
(standing on, 36.6600) (holding, 34.5700) (in, 5.7200) (looking at, 11.6400) (sitting on, 22.8400)
(parked on, 26.9400) (driving on, 36.0200) (walking on, 25.5900) (wearing, 11.7900) (enclosing, 0.0000)
(riding, 38.1600) (carrying, 13.4400) (hanging from, 7.4100) (playing, 16.1600) (leaning on, 1.1900)
(lying on, 27.6200) (eating, 22.0800) (flying over, 13.8500) (running on, 31.7000) (talking to, 6.1400)
(touching, 7.8400) (swinging, 5.4100) (on back of, 0.0000)
};

% R1-SGG-Zero
\addplot+[bar shift=2pt, fill=blue!50!white] coordinates {
  (on, 41.1100) (beside, 25.4500) (over, 51.4100) (in front of, 18.2300) (attached to, 7.0600)
(standing on, 64.7000) (holding, 59.0900) (in, 28.8900) (looking at, 35.9100) (sitting on, 38.4600)
(parked on, 50.3000) (driving on, 60.6000) (walking on, 46.9400) (wearing, 38.2100) (enclosing, 1.6400)
(riding, 70.8800) (carrying, 22.7500) (hanging from, 19.5800) (playing, 8.8000) (leaning on, 3.8700)
(lying on, 46.9500) (eating, 50.5800) (flying over, 44.1700) (running on, 51.5400) (talking to, 7.0200)
(touching, 26.4700) (swinging, 84.2100) (on back of, 0.0000) 
};

% R1-SGG
\addplot+[bar shift=4pt,fill=blue!80!black] coordinates {
(on, 42.2900) (beside, 32.5800) (over, 59.3800) (in front of, 27.3000) (attached to, 30.7300) (standing on, 62.1300) (holding, 57.5100) (in, 36.7200) (looking at, 36.5800) (sitting on, 42.1400) (parked on, 54.8500) (driving on, 71.1900) (walking on, 51.7100) (wearing, 48.2700) (enclosing, 6.2800) (riding, 68.7800) (carrying, 33.2700) (hanging from, 35.5000) (playing, 73.8100) (leaning on, 5.0600) (lying on, 48.3600) (eating, 44.1500) (flying over, 28.1400) (running on, 47.7100) (talking to, 8.7700) (touching, 26.4700) (swinging, 81.5800) (on back of, 0.0000) 
};

\legend{Baseline, Baseline (SFT), ASMv2 (13B),  R1-SGG-Zero (7B), R1-SGG (7B)}
\end{axis}
\end{tikzpicture}
\subcaption{Recall scores of top-28 predicates of the PSG test set.}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={Recall (\%)},
    bar width=1.1pt, % thinner bars to avoid crowding
    width=\textwidth,
    height=5cm,
    ymin=0,
    ymax=100,
    enlarge x limits=0.02, % less white space between bars
    ylabel near ticks,
    symbolic x coords={driving, crossing,playing with,about to hit,jumping from,pulling,painted on,entering,catching,pushing,going down,jumping over,chasing,throwing,guiding,slicing,biting,feeding,picking,cleaning,drinking,exiting,cooking,kicking,climbing,falling off,kissing, opening
    },
    xtick=data,
    xtick style={draw=none},
    xticklabel style={rotate=70, anchor=east, font=\scriptsize}, % smaller font
    yticklabel style={font=\scriptsize},
    grid=major,
    grid style={dashed, gray!30},
    xmajorgrids=false,
    ymajorgrids=true,
    axis line style={gray},
    legend style={
        font=\scriptsize,
        at={(0.5, -0.45)},
        anchor=north,
        legend columns=3
    },
]


% Baseline
\addplot+[bar shift=-4pt, fill=gray!40] coordinates {
 (driving, 2.3300) (crossing, 0.0000)
(playing with, 3.1200) (about to hit, 0.0000) (jumping from, 3.7000) (pulling, 0.0000) (painted on, 0.0000)
(entering, 0.0000) (catching, 13.3300) (pushing, 0.0000) (going down, 0.0000) (jumping over, 0.0000)
(chasing, 8.3300) (throwing, 16.6700) (guiding, 7.6900) (slicing, 0.0000) (biting, 8.3300)
(feeding, 0.0000) (picking, 0.0000) (cleaning, 0.0000) (drinking, 28.5700) (exiting, 0.0000)
(cooking, 20.0000) (kicking, 0.0000) (climbing, 0.0000) (falling off, 33.3300) (kissing, 0.0000)
(opening, 0.0000) 
};

% SFT
\addplot+[bar shift=-2pt, fill=orange!50!white] coordinates {
(driving, 6.9800) (crossing, 0.0000)
(playing with, 6.2500) (about to hit, 59.2600) (jumping from, 3.7000) (pulling, 0.0000) (painted on, 0.0000)
(entering, 0.0000) (catching, 20.0000) (pushing, 8.3300) (going down, 0.0000) (jumping over, 6.2500)
(chasing, 0.0000) (throwing, 0.0000) (guiding, 0.0000) (slicing, 8.3300) (biting, 25.0000)
(feeding, 22.2200) (picking, 0.0000) (cleaning, 0.0000) (drinking, 42.8600) (exiting, 0.0000)
(cooking, 20.0000) (kicking, 25.0000) (climbing, 0.0000) (falling off, 0.0000) (kissing, 0.0000) (opening, 0.0000) 
};

%  
\addplot+[bar shift=0pt, fill=green!50!black] coordinates {
(driving, 11.6300) (crossing, 0.0000)
(playing with, 3.3300) (about to hit, 22.2200) (jumping from, 7.4100) (pulling, 9.0900) (painted on, 0.0000)
(entering, 0.0000) (catching, 6.6700) (pushing, 0.0000) (going down, 6.6700) (jumping over, 12.5000)
(chasing, 0.0000) (throwing, 8.3300) (guiding, 0.0000) (slicing, 16.6700) (biting, 33.3300)
(feeding, 33.3300) (picking, 0.0000) (cleaning, 0.0000) (drinking, 14.2900) (exiting, 0.0000)
(cooking, 0.0000) (kicking, 25.0000) (climbing, 0.0000) (falling off, 0.0000) (kissing, 0.0000)
(opening, 0.0000) 
};

% R1-SGG-Zero
\addplot+[bar shift=2pt, fill=blue!50!white] coordinates {
(driving, 19.7700) (crossing, 5.7100)
(playing with, 29.6900) (about to hit, 62.9600) (jumping from, 37.0400) (pulling, 18.1800) (painted on, 8.3300)
(entering, 9.0900) (catching, 33.3300) (pushing, 0.0000) (going down, 13.3300) (jumping over, 56.2500)
(chasing, 38.8900) (throwing, 58.3300) (guiding, 15.3800) (slicing, 25.0000) (biting, 66.6700)
(feeding, 66.6700) (picking, 10.0000) (cleaning, 7.1400) (drinking, 42.8600) (exiting, 0.0000)
(cooking, 40.0000) (kicking, 75.0000) (climbing, 0.0000) (falling off, 0.0000) (kissing, 0.0000)
(opening, 50.0000)
};

% R1-SGG
\addplot+[bar shift=4pt,fill=blue!80!black] coordinates {
(driving, 22.0900) (crossing, 7.6200) (playing with, 21.8800) (about to hit, 74.0700) (jumping from, 25.9300) (pulling, 36.3600) (painted on, 5.5600) (entering, 9.0900) (catching, 46.6700) (pushing, 0.0000) (going down, 26.6700) (jumping over, 31.2500) (chasing, 8.3300) (throwing, 91.6700) (guiding, 0.0000) (slicing, 20.8300) (biting, 75.0000) (feeding, 44.4400) (picking, 0.0000) (cleaning, 0.0000) (drinking, 35.7100) (exiting, 0.0000) (cooking, 60.0000) (kicking, 50.0000) (climbing, 0.0000) (falling off, 33.3300) (kissing, 0.0000) (opening, 0.0000)
};

\legend{Baseline, Baseline (SFT), ASMv2 (13B), R1-SGG-Zero (7B), R1-SGG (7B)}
\end{axis}
\end{tikzpicture}
\subcaption{Recall scores of tail-28 predicates of the PSG test set.}
\end{subfigure} 

\caption{
Comparison of predicate frequency and predicate-wise recall on the PSG test set. 
Subfigures (b) and (c) report the recall performance of \emph{R1-SGG} compared to four models on the top-28 and tail-28 predicates, respectively. 
Here, \emph{Baseline} refers to \texttt{Qwen2-VL-7B-Instruct}.
}
\label{fig:recall_head_tails_psg}
\end{figure}

==> tables/prompt_sg.tex <==
\begin{table*}[t]
\centering
\caption{Prompting an M-LLM to generate scene graphs without providing predefined object classes or predicate types. 
}
\label{tab:prompt_sg_close}
\definecolor{colorbg@intro}{RGB}{240,240,240}     % Background fill color 
\begin{tikzpicture}[
    node distance=1cm and 0.5cm,
    auto, 
    description/.style={
        rectangle, rounded corners=2pt, draw, thick, fill=colorbg@intro, 
        text width=\textwidth, 
        align=left, %font=\footnotesize,
        scale=1.0
    },
] 
\node[description] {  
\textcolor{blue}{messages} = [\{
    \verb|"|\textbf{role}\verb|"|: \verb|"|system\verb|"|,
    \verb|"|\textbf{content}\verb|"|: \verb|"| \texttt{\{system\_prompt\}}\verb|"|
  \}, 
    \smallskip\{ \verb|"|\textbf{role}\verb|"|: \verb|"|user\verb|"|, \verb|"|\textbf{content}\verb|"|:  f\verb|"""|Generate a structured scene graph for an image using the following format:
```json
{\{
  "objects": [
    {\{"id": "object\_name.number", "bbox": [x1, y1, x2, y2]\}},
    ...
  ],
  "relationships": [
    {\{"subject": "object\_name.number", "predicate": "relationship\_type", "object": "object\_name.number"\}},
    ...
  ]
\}}```.
\verb|###|  **Guidelines:**
- **Objects:**
  - Assign a unique ID for each object using the format "object\_name.number" (e.g., "person.1", "bike.2").
  - Provide its bounding box `[x1, y1, x2, y2]' in integer pixel format.
  - Include all visible objects, even if they have no relationships.

- **Relationships:**
  - Represent interactions accurately using "subject", "predicate", and "object".
  - Omit relationships for orphan objects.

\verb|###| **Example Output:**
```json
\{
  "objects": [
    {\{"id": "person.1", "bbox": [120, 200, 350, 700]\}},
    {\{"id": "bike.2", "bbox": [100, 600, 400, 800]\}},
    {\{"id": "helmet.3", "bbox": [150, 150, 280, 240]\}},
    {\{"id": "tree.4", "bbox": [500, 100, 750, 700]\}}
  ],
  "relationships": [
    {\{"subject": "person.1", "predicate": "riding", "object": "bike.2"\}},
    {\{"subject": "person.1", "predicate": "wearing", "object": "helmet.3"\}}
  ]
\}
```
Now, generate the complete scene graph for the provided image:
\verb|"""|
   \} ]
};
\end{tikzpicture}
\end{table*}
\begin{table*}[t]
\centering
\caption{Prompting an M-LLM to generate scene graphs with predefined object classes and predicate types. 
Here, \emph{OBJ\_CLS} and \emph{REL\_CLS} refer to the predefined object classes and relation categories respectively. 
}
\label{tab:prompt_sg}
\definecolor{colorbg@intro}{RGB}{240,240,240}     % Background fill color 
\begin{tikzpicture}[
    node distance=1cm and 0.5cm,
    auto, 
    description/.style={
        rectangle, rounded corners=2pt, draw, thick, fill=colorbg@intro, 
        text width=\textwidth, 
        align=left, %font=\footnotesize,
        scale=1.0
    },
] 
\node[description] {  
\textcolor{blue}{messages} = [\{
    \verb|"|\textbf{role}\verb|"|: \verb|"|system\verb|"|,
    \verb|"|\textbf{content}\verb|"|: \verb|"| \texttt{\{system\_prompt\}}\verb|"|
  \}, 
    \smallskip\{ \verb|"|\textbf{role}\verb|"|: \verb|"|user\verb|"|, \verb|"|\textbf{content}\verb|"|:  f\verb|"""|Generate a structured scene graph for an image using the following format:
```json
{\{
  "objects": [
    {\{"id": "object\_name.number", "bbox": [x1, y1, x2, y2]\}},
    ...
  ],
  "relationships": [
    {\{"subject": "object\_name.number", "predicate": "relationship\_type", "object": "object\_name.number"\}},
    ...
  ]
\}}```.
\verb|###|  **Guidelines:**
- **Objects:**
  - Assign a unique ID for each object using the format "object\_name.number" (e.g., "person.1", "bike.2").
  \textcolor{red}{The **object\_name** must belong to the predefined object set: `\{OBJ\_CLS\}'}.
  - Provide its bounding box `[x1, y1, x2, y2]' in integer pixel format.
  - Include all visible objects, even if they have no relationships.

- **Relationships:**
  - Represent interactions accurately using "subject", "predicate", and "object".
  - Omit relationships for orphan objects.
  - \textcolor{red}{The **predicate** must belong to the predefined relationship set: `\{REL\_CLS\}'}.
\verb|###| **Example Output:**
```json
\{
  "objects": [
    {\{"id": "person.1", "bbox": [120, 200, 350, 700]\}},
    {\{"id": "bike.2", "bbox": [100, 600, 400, 800]\}},
    {\{"id": "helmet.3", "bbox": [150, 150, 280, 240]\}},
    {\{"id": "tree.4", "bbox": [500, 100, 750, 700]\}}
  ],
  "relationships": [
    {\{"subject": "person.1", "predicate": "riding", "object": "bike.2"\}},
    {\{"subject": "person.1", "predicate": "wearing", "object": "helmet.3"\}}
  ]
\}
```
Now, generate the complete scene graph for the provided image:
\verb|"""|
   \} ]
};
\end{tikzpicture}
\end{table*}
